Thresholds on growth of nonlinearities and singularity of initial functions for semilinear heat equations

Let $N\ge 1$ and let $f\in C[0,\infty)$ be a nonnegative nondecreasing function and $u_0$ be a possibly singular nonnegative initial function. We are concerned with existence and nonexistence of a local in time nonnegative solution in a uniformly local Lebesgue space of a semilinear heat equation \[ \begin{cases} \partial_tu=\Delta u+f(u) & \textrm{in}\ \mathbb{R}^N\times(0,T),\\ u(x,0)=u_0(x) & \textrm{in}\ \mathbb{R}^N \end{cases} \] under mild assumptions on $f$. A relationship between a growth of $f$ and an integrability of $u_0$ is studied in detail. Our existence theorem gives a sharp integrability condition on $u_0$ in a critical and subcritical cases, and it can be applied to a regularly or rapidly varying function $f$. In a doubly critical case existence and nonexistence of a nonnegative solution can be determined by special treatment. When $f(u)=u^{1+2/N}[\log(u+e)]^{\beta}$, a complete classification of existence and nonexistence of a nonnegative solution is obtained. We also show that the same characterization as in Laister et. al. [11] is still valid in the closure of the space of bounded uniformly continuous functions in the space $L^r_{\rm ul}(\mathbb{R}^N)$. Main technical tools are a monotone iterative method, $L^p$-$L^q$ estimates, Jensen's inequality and differential inequalities.

==> figure01.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(29.5000,22.4500)(1.3000,-23.0000)%
% VECTOR 2 0 3 0 Black White  
% 2 290 2010 3080 2010
% 
\special{pn 8}%
\special{pa 290 2010}%
\special{pa 3080 2010}%
\special{fp}%
\special{sh 1}%
\special{pa 3080 2010}%
\special{pa 3013 1990}%
\special{pa 3027 2010}%
\special{pa 3013 2030}%
\special{pa 3080 2010}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 600 2300 600 100
% 
\special{pn 8}%
\special{pa 600 2300}%
\special{pa 600 100}%
\special{fp}%
\special{sh 1}%
\special{pa 600 100}%
\special{pa 580 167}%
\special{pa 600 153}%
\special{pa 620 167}%
\special{pa 600 100}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2800 210 710 2300
% 
\special{pn 8}%
\special{pa 2800 210}%
\special{pa 710 2300}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1000 170 1000 2010
% 
\special{pn 8}%
\special{pa 1000 170}%
\special{pa 1000 2010}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 1010 1200 1810 1200
% 
\special{pn 20}%
\special{pa 1010 1200}%
\special{pa 1810 1200}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 1810 1200 1810 2010
% 
\special{pn 8}%
\special{pa 1810 1200}%
\special{pa 1810 2010}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 600 1200 1000 1200
% 
\special{pn 8}%
\special{pa 600 1200}%
\special{pa 1000 1200}%
\special{dt 0.045}%
% LINE 2 5 3 0 Black White  
% 2 1000 220 2800 210
% 
\special{pn 8}%
\special{pa 1000 220}%
\special{pa 2800 210}%
\special{ip}%
% LINE 3 0 3 0 Black White  
% 90 1890 1110 1010 230 1920 1080 1060 220 1950 1050 1120 220 1980 1020 1180 220 2010 990 1240 220 2040 960 1300 220 2070 930 1360 220 2100 900 1420 220 2130 870 1480 220 2160 840 1540 220 2190 810 1600 220 2220 780 1660 220 2250 750 1720 220 2280 720 1780 220 2310 690 1840 220 2340 660 1900 220 2370 630 1950 210 2400 600 2010 210 2430 570 2070 210 2460 540 2130 210 2490 510 2190 210 2520 480 2250 210 2550 450 2310 210 2580 420 2370 210 2610 390 2430 210 2640 360 2490 210 2670 330 2550 210 2700 300 2610 210 2730 270 2670 210 2760 240 2730 210 1860 1140 1000 280 1830 1170 1000 340 1790 1190 1000 400 1730 1190 1000 460 1670 1190 1000 520 1610 1190 1000 580 1550 1190 1000 640 1490 1190 1000 700 1430 1190 1000 760 1370 1190 1000 820 1310 1190 1000 880 1250 1190 1000 940 1190 1190 1000 1000 1130 1190 1000 1060 1070 1190 1000 1120
% 
\special{pn 4}%
\special{pa 1890 1110}%
\special{pa 1010 230}%
\special{fp}%
\special{pa 1920 1080}%
\special{pa 1060 220}%
\special{fp}%
\special{pa 1950 1050}%
\special{pa 1120 220}%
\special{fp}%
\special{pa 1980 1020}%
\special{pa 1180 220}%
\special{fp}%
\special{pa 2010 990}%
\special{pa 1240 220}%
\special{fp}%
\special{pa 2040 960}%
\special{pa 1300 220}%
\special{fp}%
\special{pa 2070 930}%
\special{pa 1360 220}%
\special{fp}%
\special{pa 2100 900}%
\special{pa 1420 220}%
\special{fp}%
\special{pa 2130 870}%
\special{pa 1480 220}%
\special{fp}%
\special{pa 2160 840}%
\special{pa 1540 220}%
\special{fp}%
\special{pa 2190 810}%
\special{pa 1600 220}%
\special{fp}%
\special{pa 2220 780}%
\special{pa 1660 220}%
\special{fp}%
\special{pa 2250 750}%
\special{pa 1720 220}%
\special{fp}%
\special{pa 2280 720}%
\special{pa 1780 220}%
\special{fp}%
\special{pa 2310 690}%
\special{pa 1840 220}%
\special{fp}%
\special{pa 2340 660}%
\special{pa 1900 220}%
\special{fp}%
\special{pa 2370 630}%
\special{pa 1950 210}%
\special{fp}%
\special{pa 2400 600}%
\special{pa 2010 210}%
\special{fp}%
\special{pa 2430 570}%
\special{pa 2070 210}%
\special{fp}%
\special{pa 2460 540}%
\special{pa 2130 210}%
\special{fp}%
\special{pa 2490 510}%
\special{pa 2190 210}%
\special{fp}%
\special{pa 2520 480}%
\special{pa 2250 210}%
\special{fp}%
\special{pa 2550 450}%
\special{pa 2310 210}%
\special{fp}%
\special{pa 2580 420}%
\special{pa 2370 210}%
\special{fp}%
\special{pa 2610 390}%
\special{pa 2430 210}%
\special{fp}%
\special{pa 2640 360}%
\special{pa 2490 210}%
\special{fp}%
\special{pa 2670 330}%
\special{pa 2550 210}%
\special{fp}%
\special{pa 2700 300}%
\special{pa 2610 210}%
\special{fp}%
\special{pa 2730 270}%
\special{pa 2670 210}%
\special{fp}%
\special{pa 2760 240}%
\special{pa 2730 210}%
\special{fp}%
\special{pa 1860 1140}%
\special{pa 1000 280}%
\special{fp}%
\special{pa 1830 1170}%
\special{pa 1000 340}%
\special{fp}%
\special{pa 1790 1190}%
\special{pa 1000 400}%
\special{fp}%
\special{pa 1730 1190}%
\special{pa 1000 460}%
\special{fp}%
\special{pa 1670 1190}%
\special{pa 1000 520}%
\special{fp}%
\special{pa 1610 1190}%
\special{pa 1000 580}%
\special{fp}%
\special{pa 1550 1190}%
\special{pa 1000 640}%
\special{fp}%
\special{pa 1490 1190}%
\special{pa 1000 700}%
\special{fp}%
\special{pa 1430 1190}%
\special{pa 1000 760}%
\special{fp}%
\special{pa 1370 1190}%
\special{pa 1000 820}%
\special{fp}%
\special{pa 1310 1190}%
\special{pa 1000 880}%
\special{fp}%
\special{pa 1250 1190}%
\special{pa 1000 940}%
\special{fp}%
\special{pa 1190 1190}%
\special{pa 1000 1000}%
\special{fp}%
\special{pa 1130 1190}%
\special{pa 1000 1060}%
\special{fp}%
\special{pa 1070 1190}%
\special{pa 1000 1120}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 12 1560 1200 1000 1760 1680 1200 1000 1880 1440 1200 1000 1640 1320 1200 1000 1520 1200 1200 1000 1400 1080 1200 1000 1280
% 
\special{pn 4}%
\special{pa 1560 1200}%
\special{pa 1000 1760}%
\special{fp}%
\special{pa 1680 1200}%
\special{pa 1000 1880}%
\special{fp}%
\special{pa 1440 1200}%
\special{pa 1000 1640}%
\special{fp}%
\special{pa 1320 1200}%
\special{pa 1000 1520}%
\special{fp}%
\special{pa 1200 1200}%
\special{pa 1000 1400}%
\special{fp}%
\special{pa 1080 1200}%
\special{pa 1000 1280}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 1810 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1810 1200 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1030 2050 1030 2150 5 0 0 0
% 1
\put(10.3000,-21.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 470 2040 470 2140 5 0 0 0
% $O$
\put(4.7000,-21.4000){\makebox(0,0){$O$}}%
% STR 2 0 3 0 Black White  
% 4 1830 2060 1830 2160 5 0 0 0
% 1+$\frac{N}{2}$
\put(18.3000,-21.6000){\makebox(0,0){1+$\frac{N}{2}$}}%
% STR 2 0 3 0 Black White  
% 4 480 1120 480 1220 5 0 0 0
% $\frac{N}{2}$
\put(4.8000,-12.2000){\makebox(0,0){$\frac{N}{2}$}}%
% STR 2 0 3 0 Black White  
% 4 470 20 470 120 5 0 0 0
% $r$
\put(4.7000,-1.2000){\makebox(0,0){$r$}}%
% STR 2 0 3 0 Black White  
% 4 3060 2040 3060 2140 5 0 0 0
% $q$
\put(30.6000,-21.4000){\makebox(0,0){$q$}}%
% STR 2 0 3 0 Black White  
% 4 2740 630 2740 730 5 0 0 0
% $r=q-1$
\put(27.4000,-7.3000){\makebox(0,0){$r=q-1$}}%
% VECTOR 2 0 3 0 Black White  
% 2 2000 1320 1810 1200
% 
\special{pn 8}%
\special{pa 2000 1320}%
\special{pa 1810 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 1810 1200}%
\special{pa 1856 1253}%
\special{pa 1855 1228}%
\special{pa 1877 1219}%
\special{pa 1810 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1990 1310 1990 1410 2 0 0 0
% (doubly critical)
\put(19.9000,-14.1000){\makebox(0,0)[lb]{(doubly critical)}}%
% STR 2 0 3 0 Black White  
% 4 1070 1610 1070 1710 2 0 1 0
% nonexistence
\put(10.7000,-17.1000){\makebox(0,0)[lb]{{\colorbox[named]{White}{nonexistence}}}}%
% STR 2 0 3 0 Black White  
% 4 1140 760 1140 860 2 0 1 0
% existence
\put(11.4000,-8.6000){\makebox(0,0)[lb]{{\colorbox[named]{White}{existence}}}}%
% STR 2 0 3 0 Black White  
% 4 1130 410 1130 510 2 0 1 0
% existence(subcritical)
\put(11.3000,-5.1000){\makebox(0,0)[lb]{{\colorbox[named]{White}{existence(subcritical)}}}}%
% STR 2 0 3 0 Black White  
% 4 1140 960 1140 1060 2 0 1 0
% (critical)
\put(11.4000,-10.6000){\makebox(0,0)[lb]{{\colorbox[named]{White}{(critical)}}}}%
% VECTOR 2 0 3 0 Black White  
% 2 1410 1050 1410 1190
% 
\special{pn 8}%
\special{pa 1410 1050}%
\special{pa 1410 1190}%
\special{fp}%
\special{sh 1}%
\special{pa 1410 1190}%
\special{pa 1430 1123}%
\special{pa 1410 1137}%
\special{pa 1390 1123}%
\special{pa 1410 1190}%
\special{fp}%
\end{picture}}%

